Composed Image Retrieval for Training-Free Domain Conversion

This work addresses composed image retrieval in the context of domain conversion, where the content of a query image is retrieved in the domain specified by the query text. We show that a strong vision-language model provides sufficient descriptive power without additional training. The query image is mapped to the text input space using textual inversion. Unlike common practice that invert in the continuous space of text tokens, we use the discrete word space via a nearest-neighbor search in a text vocabulary. With this inversion, the image is softly mapped across the vocabulary and is made more robust using retrieval-based augmentation. Database images are retrieved by a weighted ensemble of text queries combining mapped words with the domain text. Our method outperforms prior art by a large margin on standard and newly introduced benchmarks. Code: https://github.com/NikosEfth/freedom

==> fig/hist.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        
(0.3cm,0cm)        
};
}
}
\footnotesize
\begin{tabular}{@{\nssp}c@{\nssp}c@{\nssp}c@{\nssp}c@{\nssp}c@{\nssp}c@{\nssp}c@{\nssp}c@{\nssp}}
\begin{tikzpicture}
\begin{axis}[
    width=0.205\linewidth,
    height=0.205\linewidth,
    xmax = 1.00,
    xmin = 0.05,
    ymin = 0.0,
    grid=none,
    yticklabels={,,},
    xticklabels={,,},
    title style={align=center, yshift=-5pt},
    legend pos= {north west},
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.6, row sep=-4pt,inner sep=1pt,outer sep=0pt,legend image code/.code={\draw[mark repeat=2,mark phase=2,##1] (0cm,0cm) -- (0.1cm,0cm);}},
    title={\tiny Text \\[1pt] \tiny AP $0.92$},
]
\addplot[smooth,color=lightgray, fill = lightgray,fill opacity=0.75,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{fp_y}]  \histtext; \addlegendentry{neg.}
\addplot[smooth,color=RoyalBlue1, fill = RoyalBlue1,fill opacity=0.75,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{class_y}]  \histtext; \addlegendentry{pos. object}
\addplot[smooth,color=OrangeRed1, fill = OrangeRed1,fill opacity=0.75,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{domain_y}]  \histtext; \addlegendentry{pos. domain}
\addplot[smooth,color=Green3, fill = Green3,fill opacity=0.75,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{tp_y}]  \histtext; \addlegendentry{pos.}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
    width=0.205\linewidth,
    height=0.205\linewidth,
    xmax = 1.00,
    xmin = 0.05,
    ymin = 0.0,
    grid=none,
    yticklabels={,,},
    xticklabels={,,},
    title style={align=center, yshift=-5pt},
    legend pos= {north west},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title={\tiny Image \\[1pt] \tiny AP $1.67$},
]
\addplot[smooth,color=lightgray, fill = lightgray,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{fp_y}]  \histimage; 
\addplot[smooth,color=RoyalBlue1, fill = RoyalBlue1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{class_y}]  \histimage; 
\addplot[smooth,color=OrangeRed1, fill = OrangeRed1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{domain_y}]  \histimage; 
\addplot[smooth,color=Green3, fill = Green3,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{tp_y}]  \histimage; 
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
    width=0.205\linewidth,
    height=0.205\linewidth,
    xmax = 1.00,
    xmin = 0.05,
    ymin = 0.0,
    grid=none,
    yticklabels={,,},
    xticklabels={,,},
    title style={align=center, yshift=-5pt},
    legend pos= {north west},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title={\tiny Text + Image \\[1pt] \tiny AP $3.98$},
]
\addplot[smooth,color=lightgray, fill = lightgray,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{fp_y}]  \histaddsum; 
\addplot[smooth,color=RoyalBlue1, fill = RoyalBlue1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{class_y}]  \histaddsum; 
\addplot[smooth,color=OrangeRed1, fill = OrangeRed1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{domain_y}]  \histaddsum; 
\addplot[smooth,color=Green3, fill = Green3,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{tp_y}]  \histaddsum; 
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
    width=0.205\linewidth,
    height=0.205\linewidth,
    xmax = 1.00,
    xmin = 0.05,
    ymin = 0.0,
    grid=none,
    yticklabels={,,},
    xticklabels={,,},
    title style={align=center, yshift=-5pt},
    legend pos= {north west},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title={\tiny \weicom \\[1pt] \tiny AP $6.16$},
]
\addplot[smooth,color=lightgray, fill = lightgray,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{fp_y}]  \histaddsumnorm; 
\addplot[smooth,color=RoyalBlue1, fill = RoyalBlue1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{class_y}]  \histaddsumnorm; 
\addplot[smooth,color=OrangeRed1, fill = OrangeRed1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{domain_y}]  \histaddsumnorm; 
\addplot[smooth,color=Green3, fill = Green3,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{tp_y}]  \histaddsumnorm; 
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
    width=0.205\linewidth,
    height=0.205\linewidth,
    xmax = 1.00,
    xmin = 0.05,
    ymin = 0.0,
    grid=none,
    yticklabels={,,},
    xticklabels={,,},
    title style={align=center, yshift=-5pt},
    legend pos= {north west},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title={\tiny \ours: $E$ \\[1pt] \tiny AP $18.01$},
]
\addplot[smooth,color=lightgray, fill = lightgray,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{fp_y}]  \histearlyfusion; 
\addplot[smooth,color=RoyalBlue1, fill = RoyalBlue1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{class_y}]  \histearlyfusion; 
\addplot[smooth,color=OrangeRed1, fill = OrangeRed1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{domain_y}]  \histearlyfusion; 
\addplot[smooth,color=Green3, fill = Green3,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{tp_y}]  \histearlyfusion; 
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
    width=0.205\linewidth,
    height=0.205\linewidth,
    xmax = 1.00,
    xmin = 0.05,
    ymin = 0.0,
    grid=none,
    yticklabels={,,},
    xticklabels={,,},
    title style={align=center, yshift=-5pt},
    legend pos= {north west},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title={\tiny \ours: $L$ \\[1pt] \tiny AP $25.47$},
]
\addplot[smooth,color=lightgray, fill = lightgray,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{fp_y}]  \histlatefusion; 
\addplot[smooth,color=RoyalBlue1, fill = RoyalBlue1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{class_y}]  \histlatefusion; 
\addplot[smooth,color=OrangeRed1, fill = OrangeRed1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{domain_y}]  \histlatefusion; 
\addplot[smooth,color=Green3, fill = Green3,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{tp_y}]  \histlatefusion; 
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[%
    width=0.205\linewidth,
    height=0.205\linewidth,
    xmax = 1.00,
    xmin = 0.05,
    ymin = 0.0,
    grid=none,
    yticklabels={,,},
    xticklabels={,,},
    title style={align=center, yshift=-5pt},
    legend pos= {north west},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title={\tiny \ours: $L^{+}$ \\[1pt] \tiny AP $55.31$},
]
\addplot[smooth,color=lightgray, fill = lightgray,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{fp_y}]  \histlatefusionclean;
\addplot[smooth,color=RoyalBlue1, fill = RoyalBlue1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{class_y}]  \histlatefusionclean; 
\addplot[smooth,color=OrangeRed1, fill = OrangeRed1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{domain_y}]  \histlatefusionclean; 
\addplot[smooth,color=Green3, fill = Green3,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{tp_y}]  \histlatefusionclean;
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
    width=0.205\linewidth,
    height=0.205\linewidth,
    xmax = 1.00,
    xmin = 0.05,
    ymin = 0.0,
    grid=none,
    yticklabels={,,},
    xticklabels={,,},
    title style={align=center, yshift=-5pt},
    legend pos= {north west},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title={\tiny \ours: $L^{+}_{\alpha}$ \\[1pt] \tiny AP $55.55$},
]
\addplot[smooth,color=lightgray, fill = lightgray,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{fp_y}]  \histlatefusioncleanweight; 
\addplot[smooth,color=RoyalBlue1, fill = RoyalBlue1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{class_y}]  \histlatefusioncleanweight; 
\addplot[smooth,color=OrangeRed1, fill = OrangeRed1,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{domain_y}]  \histlatefusioncleanweight; 
\addplot[smooth,color=Green3, fill = Green3,fill opacity=0.6,draw=none,bar width = 0.045] table[x expr=\thisrow{bins}, y expr=\thisrow{tp_y}]  \histlatefusioncleanweight; 
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig/pgfplotsdata.tex <==
% histogram of selected similarities
\pgfplotstableread{
bins	domain_y	class_y	tp_y	fp_y
0.09188840538263321 0.0 0.0 0.0 0.08000000000000002
0.1168884053826332 0.0 0.03384094754653131 0.0 0.08000000000000002
0.1418884053826332 0.0 0.03384094754653131 0.0 0.12000000000000002
0.1668884053826332 0.0 0.10152284263959394 0.0 0.2800000000000001
0.1918884053826332 0.0 0.13536379018612524 0.0 0.6200000000000001
0.21688840538263318 0.020010005002501254 0.23688663282571917 0.0 0.8800000000000002
0.24188840538263318 0.020010005002501278 0.3722504230118448 0.0 1.2600000000000016
0.26688840538263314 0.020010005002501233 0.47377326565143785 0.21978021978021958 1.9399999999999982
0.29188840538263316 0.14007003501750864 0.7783417935702193 0.0 2.1999999999999984
0.3168884053826332 0.10005002501250639 1.2182741116751283 0.21978021978022008 2.760000000000004
0.34188840538263315 0.16008004002001022 1.6243654822335047 0.0 2.8600000000000034
0.3668884053826331 0.16008004002000986 2.6395939086294393 0.0 3.319999999999997
0.39188840538263314 0.24012006003001482 3.6548223350253775 0.0 2.839999999999997
0.41688840538263316 0.24012006003001532 4.737732656514389 0.8791208791208803 3.2600000000000047
0.44188840538263313 0.46023011505752937 5.346869712351952 0.0 2.8600000000000034
0.4668884053826331 0.6003001500750369 3.925549915397627 0.8791208791208783 2.4399999999999977
0.4918884053826331 0.8804402201100542 3.5532994923857837 0.21978021978021958 1.9399999999999982
0.5168884053826331 1.5007503751875924 2.504230118443314 0.6593406593406588 1.6799999999999984
0.5418884053826332 2.0410205102551346 2.3350253807106682 0.8791208791208822 1.5800000000000056
0.5668884053826331 2.4812406203101527 1.86125211505922 3.2967032967032934 0.8999999999999992
0.5918884053826331 3.4217108554277105 1.725888324873095 3.0769230769230744 1.0799999999999992
0.6168884053826331 4.502251125562798 0.8798646362098169 5.714285714285734 1.0600000000000038
0.641888405382633 5.262631315657824 0.744500846023688 4.83516483516483 0.9199999999999992
0.666888405382633 4.622311155577784 0.47377326565143785 6.373626373626367 0.7399999999999993
0.6918884053826331 4.402201100550272 0.20304568527918765 3.5164835164835133 0.9599999999999992
0.7168884053826331 3.6418209104552246 0.2707275803722502 3.2967032967032934 0.5799999999999994
0.7418884053826331 2.4612306153076626 0.13536379018612568 1.9780219780219852 0.3400000000000012
0.766888405382633 1.360680340170084 0.0 0.21978021978021958 0.2399999999999998
0.791888405382633 0.6603301650825407 0.0 0.6593406593406588 0.13999999999999987
0.8168884053826331 0.2801400700350185 0.0 0.8791208791208822 0.0
0.841888405382633 0.18009004502251108 0.0 0.6593406593406588 0.0
0.866888405382633 0.040020010005002465 0.0 0.8791208791208783 0.039999999999999966
0.891888405382633 0.060030015007503705 0.0 0.0 0.0
0.916888405382633 0.020010005002501233 0.0 0.21978021978021958 0.0
0.9418884053826331 0.0 0.0 0.4395604395604411 0.0
0.966888405382633 0.020010005002501233 0.0 0.0 0.0
1.0 0.0 0.0 0.0 0.0
}{\histtext}

\pgfplotstableread{
bins domain_y class_y tp_y fp_y
0.11658147722482681 0.020000000000000004 0.0 0.0 0.020000000000000004
0.1415814772248268 0.020000000000000004 0.0 0.0 0.020000000000000004
0.1665814772248268 0.020000000000000004 0.0 0.0 0.020000000000000004
0.1915814772248268 0.04000000000000001 0.0 0.0 0.0
0.2165814772248268 0.04000000000000001 0.0 0.21978021978021983 0.020000000000000004
0.24158147722482678 0.04000000000000001 0.03392705682782019 0.0 0.020000000000000004
0.2665814772248268 0.06000000000000008 0.0 0.21978021978022008 0.040000000000000056
0.29158147722482675 0.07999999999999993 0.0 0.21978021978021958 0.1199999999999999
0.31658147722482677 0.07999999999999993 0.03392705682782016 0.0 0.2399999999999998
0.3415814772248268 0.1400000000000002 0.0 0.0 0.48000000000000065
0.36658147722482676 0.06000000000000008 0.03392705682782023 0.43956043956044016 0.6000000000000008
0.3915814772248267 0.2399999999999998 0.06785411365564031 0.0 0.8599999999999992
0.41658147722482675 0.2999999999999997 0.03392705682782016 0.6593406593406588 1.0199999999999991
0.44158147722482677 0.6400000000000009 0.06785411365564047 0.21978021978022008 1.7200000000000022
0.46658147722482674 0.6200000000000008 0.16963528413910114 0.6593406593406602 2.0400000000000027
0.4915814772248267 1.279999999999999 0.27141645462256125 0.21978021978021958 3.199999999999997
0.5165814772248267 1.3999999999999988 0.20356234096692094 0.6593406593406588 3.419999999999997
0.5415814772248267 2.239999999999998 0.33927056827820157 1.5384615384615372 3.3599999999999968
0.5665814772248268 3.740000000000013 0.542832909245125 0.6593406593406617 3.8400000000000136
0.5915814772248267 4.1199999999999966 0.44105173876166204 1.5384615384615372 3.8799999999999963
0.6165814772248267 5.7999999999999945 1.0517387616624247 1.3186813186813175 3.8999999999999964
0.6415814772248267 5.74000000000002 1.7981340118744764 1.7582417582417644 3.1600000000000112
0.6665814772248266 5.059999999999995 1.8659881255301087 1.978021978021976 2.3199999999999976
0.6915814772248267 3.7399999999999967 2.13740458015267 1.978021978021976 2.0199999999999982
0.7165814772248267 2.639999999999998 2.7480916030534326 3.5164835164835133 1.5799999999999987
0.7415814772248267 1.3599999999999988 2.815945716709073 5.05494505494505 1.0399999999999991
0.7665814772248267 0.4400000000000016 3.223070398642929 5.274725274725293 0.5400000000000019
0.7915814772248266 0.039999999999999966 3.867684478371498 3.956043956043952 0.37999999999999967
0.8165814772248267 0.0 3.9355385920271377 3.736263736263733 0.1199999999999999
0.8415814772248267 0.0 3.4944868532654914 2.6373626373626466 0.02000000000000007
0.8665814772248266 0.0 3.5284139100932963 1.0989010989010979 0.0
0.8915814772248266 0.0 3.019508057675994 0.0 0.0
0.9165814772248266 0.0 2.815945716709073 0.43956043956043916 0.0
0.9415814772248267 0.0 1.1195928753180653 0.0 0.0
0.9665814772248267 0.0 0.33927056827820307 0.0 0.0
1.0     0.0     0.0     0.0     0.0     
}{\histimage}

\pgfplotstableread{
bins domain_y class_y tp_y fp_y
0.1030275896191597 0.020000000000000004 0.0 0.0 0.020000000000000004
0.1280275896191597 0.0 0.0 0.0 0.0
0.1530275896191597 0.020000000000000004 0.0 0.0 0.06000000000000001
0.17802758961915968 0.04000000000000001 0.0 0.0 0.020000000000000004
0.20302758961915968 0.020000000000000004 0.0 0.0 0.0
0.22802758961915967 0.0 0.03395585738539899 0.0 0.12000000000000002
0.25302758961915967 0.06000000000000008 0.0 0.0 0.20000000000000026
0.27802758961915963 0.0 0.03395585738539895 0.0 0.2399999999999998
0.30302758961915965 0.039999999999999966 0.0 0.4419889502762427 0.4799999999999996
0.3280275896191597 0.020000000000000028 0.06791171477079806 0.0 0.44000000000000056
0.35302758961915964 0.020000000000000028 0.03395585738539903 0.0 0.6000000000000008
0.3780275896191596 0.15999999999999986 0.03395585738539895 0.0 0.9199999999999992
0.40302758961915963 0.19999999999999982 0.10186757215619686 0.22099447513812134 1.299999999999999
0.42802758961915965 0.2800000000000004 0.10186757215619707 0.22099447513812187 1.8400000000000025
0.4530275896191596 0.24000000000000032 0.06791171477079806 0.44198895027624374 2.400000000000003
0.4780275896191596 0.5599999999999995 0.2716468590831916 0.0 2.4199999999999977
0.5030275896191596 0.5999999999999994 0.3395585738539895 0.4419889502762427 2.7999999999999976
0.5280275896191596 1.139999999999999 0.2716468590831916 1.1049723756906067 2.9999999999999973
0.5530275896191597 1.1600000000000041 0.6112054329371839 0.4419889502762447 2.580000000000009
0.5780275896191596 2.259999999999998 0.6451612903225801 0.8839779005524854 2.9799999999999973
0.6030275896191596 3.219999999999997 0.9847198641765695 0.6629834254143641 3.239999999999997
0.6280275896191596 4.340000000000016 1.324278438030565 1.325966850828734 2.9200000000000106
0.6530275896191595 4.739999999999996 1.561969439728352 0.8839779005524854 2.9599999999999973
0.6780275896191595 5.219999999999995 2.037351443123937 1.7679558011049707 2.839999999999997
0.7030275896191596 4.439999999999996 2.4448217317487244 2.8729281767955777 2.3599999999999977
0.7280275896191596 4.239999999999997 2.5466893039049214 1.5469613259668495 1.4799999999999986
0.7530275896191596 3.280000000000012 3.1918505942275153 4.640883977900569 1.0800000000000038
0.7780275896191595 2.0399999999999983 3.531409168081491 3.7569060773480634 0.3399999999999997
0.8030275896191595 1.1599999999999988 3.735144312393885 3.5359116022099415 0.19999999999999982
0.8280275896191596 0.3400000000000012 3.735144312393901 4.640883977900569 0.1400000000000005
0.8530275896191595 0.13999999999999987 3.56536502546689 3.7569060773480634 0.0
0.8780275896191595 0.0 3.837011884550082 4.198895027624306 0.0
0.9030275896191595 0.0 2.716468590831916 1.3259668508287281 0.019999999999999983
0.9280275896191595 0.0 1.4601018675721549 0.8839779005524854 0.0
0.9530275896191596 0.0 0.7130730050933811 0.0 0.0
1.0     0.0     0.0     0.0     0.0    
}{\histaddsum}

\pgfplotstableread{
bins domain_y class_y tp_y fp_y
-0.015090434 0.0 0.0 0.0 0.0
0.009909565560519695 0.02002002002002002 0.0 0.0 0.3
0.0349095655605197 0.0 0.03404255319148936 0.0 0.58
0.0599095655605197 0.08008008008008005 0.0 0.0 0.6999999999999997
0.0849095655605197 0.0800800800800801 0.03404255319148937 0.0 0.9400000000000003
0.1099095655605197 0.0 0.06808510638297874 0.0 0.9000000000000002
0.1349095655605197 0.08008008008008001 0.102127659574468 0.0 1.259999999999999
0.15990956556051972 0.14014014014014017 0.13617021276595748 0.0 1.0000000000000002
0.1849095655605197 0.020020020020020023 0.03404255319148937 0.0 1.2000000000000002
0.2099095655605197 0.04004004004004005 0.10212765957446811 0.0 1.1800000000000002
0.2349095655605197 0.04004004004004005 0.13617021276595748 0.0 1.1200000000000003
0.2599095655605197 0.14014014014014003 0.13617021276595734 0.0 1.1599999999999988
0.2849095655605197 0.20020020020020002 0.034042553191489335 0.22988505747126417 1.4799999999999986
0.30990956556051974 0.18018018018018042 0.17021276595744703 0.0 1.2600000000000016
0.3349095655605197 0.12012012012012002 0.23829787234042535 0.22988505747126417 1.0599999999999992
0.35990956556051973 0.2802802802802807 0.17021276595744703 0.0 1.500000000000002
0.3849095655605197 0.28028028028028007 0.204255319148936 0.22988505747126417 1.4399999999999986
0.4099095655605197 0.44044044044044006 0.23829787234042535 0.22988505747126417 1.259999999999999
0.43490956556051974 0.5205205205205212 0.6127659574468093 0.2298850574712647 1.1800000000000015
0.4599095655605197 0.6006006006006 0.37446808510638263 0.22988505747126417 1.279999999999999
0.48490956556051973 0.6206206206206214 0.6468085106382987 0.9195402298850588 1.1400000000000017
0.5099095655605197 0.6806806806806801 0.8510638297872333 0.6896551724137925 1.3799999999999988
0.5349095655605197 0.8408408408408401 0.714893617021276 0.6896551724137925 1.3799999999999988
0.5599095655605197 0.9809809809809801 1.3957446808510627 0.45977011494252834 1.4399999999999986
0.5849095655605198 1.0210210210210202 1.3617021276595733 0.45977011494252834 1.1799999999999988
0.6099095655605198 1.1211211211211252 1.5319148936170266 0.4597701149425304 1.380000000000005
0.6349095655605197 1.46146146146146 2.4170212765957424 0.0 1.5599999999999987
0.6599095655605197 1.7417417417417402 2.7914893617021255 1.1494252873563209 1.1599999999999988
0.6849095655605197 1.9419419419419401 3.3702127659574437 1.1494252873563209 1.1999999999999988
0.7099095655605198 2.2422422422422406 3.8127659574468056 0.0 1.0199999999999991
0.7349095655605198 2.402402402402411 2.961702127659585 1.149425287356326 1.1400000000000041
0.7599095655605197 2.4824824824824803 2.9617021276595716 1.6091954022988493 1.0399999999999991
0.7849095655605197 2.38238238238238 2.485106382978721 1.379310344827585 0.9399999999999992
0.8099095655605197 2.6826826826826804 2.1787234042553174 1.1494252873563209 0.7399999999999993
0.8349095655605198 2.7827827827827805 2.076595744680849 2.528735632183906 0.9399999999999992
0.8599095655605198 3.2632632632632745 1.5659574468085162 2.298850574712652 0.46000000000000163
0.8849095655605197 2.86286286286286 1.4978723404255305 2.528735632183906 0.4599999999999996
0.9099095655605197 2.7227227227227204 0.9872340425531905 5.747126436781604 0.35999999999999965
0.9349095655605197 1.9019019019019003 0.8851063829787227 7.586206896551718 0.2199999999999998
0.9599095655605198 0.6006006006006 0.6808510638297867 6.66666666666666 0.05999999999999995
1.0     0.0     0.0     0.0     0.0    
}{\histaddsumnorm}

\pgfplotstableread{
bins domain_y class_y tp_y fp_y
0.01758679933845997 0.0 0.0 0.0 0.04
0.04258679933845997 0.0 0.0 0.0 0.0
0.06758679933845997 0.0 0.0 0.0 0.0
0.09258679933845998 0.020000000000000004 0.0 0.0 0.06000000000000001
0.11758679933845997 0.020000000000000004 0.0 0.0 0.06000000000000001
0.14258679933845997 0.019999999999999983 0.0 0.0 0.19999999999999982
0.16758679933846 0.0 0.0 0.0 0.2800000000000001
0.19258679933845999 0.020000000000000004 0.0 0.2209944751381216 0.6400000000000001
0.21758679933845998 0.0 0.0 0.0 0.5600000000000002
0.24258679933845997 0.04000000000000001 0.0 0.0 1.2000000000000002
0.26758679933845997 0.07999999999999993 0.0 0.0 2.0199999999999982
0.29258679933846 0.17999999999999983 0.0 0.0 2.219999999999998
0.31758679933846 0.34000000000000047 0.0 0.0 2.940000000000004
0.34258679933846 0.6599999999999995 0.033840947546531275 0.0 3.279999999999997
0.36758679933846 1.3600000000000019 0.03384094754653135 0.0 3.720000000000005
0.39258679933845997 2.219999999999998 0.033840947546531275 0.0 3.9999999999999964
0.41758679933846 2.7599999999999976 0.06768189509306255 0.0 3.9199999999999964
0.44258679933846 3.780000000000005 0.10152284263959405 0.0 3.4600000000000044
0.46758679933846 5.079999999999996 0.0 0.4419889502762427 2.519999999999998
0.49258679933846 4.540000000000006 0.2030456852791881 0.0 2.440000000000003
0.51758679933846 4.9199999999999955 0.3045685279187814 0.22099447513812134 1.9399999999999982
0.54258679933846 4.099999999999996 0.3045685279187814 0.0 1.6399999999999986
0.56758679933846 3.519999999999997 0.9813874788494068 0.0 0.7999999999999993
0.59258679933846 2.1799999999999984 1.3197969543147197 1.1049723756906067 0.7799999999999994
0.6175867993384601 1.660000000000006 1.7597292724196338 0.8839779005524894 0.4800000000000017
0.64258679933846 1.0799999999999992 3.3164128595600646 1.1049723756906067 0.2999999999999997
0.66758679933846 0.6399999999999995 4.737732656514378 2.430939226519335 0.1199999999999999
0.69258679933846 0.31999999999999973 6.023688663282567 2.6519337016574562 0.13999999999999987
0.71758679933846 0.19999999999999982 5.109983079526222 3.977900552486184 0.17999999999999983
0.7425867993384601 0.04000000000000014 5.313028764805434 4.419889502762446 0.04000000000000014
0.76758679933846 0.039999999999999966 3.7901861252115028 4.198895027624306 0.0
0.79258679933846 0.05999999999999995 2.0642978003384074 4.640883977900548 0.019999999999999983
0.81758679933846 0.05999999999999995 1.8274111675126887 5.3038674033149125 0.0
0.84258679933846 0.039999999999999966 1.0152284263959381 3.5359116022099415 0.0
0.8675867993384601 0.0 0.7106598984771598 2.209944751381223 0.0
0.89258679933846 0.0 0.47377326565143785 1.3259668508287281 0.0
0.91758679933846 0.019999999999999983 0.3045685279187814 0.4419889502762427 0.0
0.94258679933846 0.0 0.06768189509306255 0.6629834254143641 0.0
0.96758679933846 0.0 0.10152284263959382 0.22099447513812134 0.0
1.0     0.0     0.0     0.0     0.0    
}{\histearlyfusion}

\pgfplotstableread{
bins domain_y class_y tp_y fp_y
0.07650424540042877 0.0 0.0 0.0 0.06000000000000001
0.10150424540042877 0.0 0.0 0.0 0.04000000000000001
0.12650424540042876 0.0 0.0 0.0 0.12000000000000002
0.15150424540042876 0.0 0.0 0.0 0.3400000000000001
0.17650424540042875 0.020000000000000004 0.0 0.0 0.5000000000000001
0.20150424540042874 0.04000000000000001 0.0 0.0 0.5000000000000001
0.22650424540042874 0.0 0.0 0.0 1.0200000000000014
0.2515042454004287 0.09999999999999991 0.0 0.0 1.6199999999999986
0.2765042454004287 0.039999999999999966 0.0 0.0 2.1599999999999984
0.30150424540042875 0.10000000000000013 0.03384094754653135 0.0 2.500000000000003
0.3265042454004287 0.16000000000000023 0.03384094754653135 0.0 3.140000000000004
0.3515042454004287 0.19999999999999982 0.16920473773265637 0.0 3.7399999999999967
0.3765042454004287 0.39999999999999963 0.06768189509306255 0.44444444444444403 3.8999999999999964
0.4015042454004287 0.3800000000000005 0.23688663282571945 0.22222222222222254 2.980000000000004
0.4265042454004287 0.700000000000001 0.6429780033840956 0.0 2.8600000000000034
0.45150424540042866 1.319999999999999 0.4399323181049066 0.0 2.639999999999998
0.4765042454004287 1.8599999999999983 0.9475465313028757 0.22222222222222202 2.1199999999999983
0.5015042454004287 2.4199999999999977 0.9813874788494068 0.0 1.8199999999999985
0.5265042454004287 3.6400000000000126 1.827411167512697 0.22222222222222301 1.8800000000000066
0.5515042454004286 5.019999999999995 2.0304568527918763 0.22222222222222202 1.339999999999999
0.5765042454004287 5.159999999999996 3.4179357021996584 0.22222222222222202 1.4199999999999986
0.6015042454004287 5.880000000000021 4.839255499153993 0.6666666666666691 1.0600000000000038
0.6265042454004286 4.799999999999995 4.940778341793566 1.3333333333333321 0.9399999999999992
0.6515042454004286 3.199999999999997 5.279187817258879 1.7777777777777761 0.5199999999999996
0.6765042454004286 2.1599999999999984 4.365482233502534 2.2222222222222205 0.2399999999999998
0.7015042454004287 1.1799999999999988 2.9103214890016895 1.7777777777777761 0.31999999999999973
0.7265042454004287 0.6200000000000021 2.2673434856176056 2.6666666666666763 0.1400000000000005
0.7515042454004286 0.15999999999999986 1.5905245346869699 6.222222222222217 0.05999999999999995
0.7765042454004286 0.3399999999999997 0.8798646362098131 6.222222222222217 0.0
0.8015042454004286 0.04000000000000014 0.7783417935702227 5.333333333333353 0.02000000000000007
0.8265042454004285 0.019999999999999983 0.5414551607445004 3.7777777777777746 0.0
0.8515042454004286 0.0 0.4060913705583753 2.4444444444444424 0.0
0.8765042454004286 0.019999999999999983 0.33840947546531275 1.5555555555555542 0.0
0.9015042454004286 0.0 0.033840947546531275 1.7777777777777761 0.0
0.9265042454004286 0.0 0.0 0.44444444444444603 0.0
0.9515042454004285 0.019999999999999983 0.0 0.22222222222222202 0.0
1.0     0.0     0.0     0.0     0.0    
}{\histlatefusion}

\pgfplotstableread{
bins domain_y class_y tp_y fp_y
0.12945888936519623 0.0 0.0 0.0 0.08000000000000002
0.15445888936519622 0.0 0.0 0.0 0.14000000000000004
0.17945888936519622 0.0 0.0 0.0 0.46000000000000013
0.2044588893651962 0.0 0.0 0.0 0.9600000000000002
0.2294588893651962 0.05999999999999995 0.0 0.0 1.339999999999999
0.25445888936519623 0.06000000000000008 0.0 0.0 1.9600000000000024
0.2794588893651962 0.12000000000000016 0.0 0.0 3.4000000000000044
0.30445888936519616 0.17999999999999983 0.033840947546531275 0.0 3.579999999999997
0.3294588893651962 0.2599999999999998 0.06768189509306255 0.0 3.9599999999999964
0.3544588893651962 0.4000000000000005 0.0 0.0 4.120000000000005
0.3794588893651962 0.740000000000001 0.10152284263959405 0.0 3.8800000000000052
0.40445888936519614 1.4199999999999986 0.033840947546531275 0.0 3.619999999999997
0.42945888936519616 1.5599999999999987 0.06768189509306255 0.22598870056497156 2.839999999999997
0.4544588893651962 2.820000000000004 0.16920473773265673 0.0 2.1000000000000028
0.47945888936519615 3.780000000000005 0.23688663282571945 0.22598870056497208 1.8000000000000025
0.5044588893651961 5.559999999999995 0.1353637901861251 0.22598870056497156 1.6199999999999986
0.5294588893651961 5.739999999999995 0.9475465313028757 0.4519774011299431 1.0999999999999992
0.5544588893651962 6.039999999999995 0.744500846023688 0.4519774011299431 1.139999999999999
0.5794588893651962 4.6000000000000165 1.4551607445008512 0.4519774011299451 0.7200000000000026
0.6044588893651961 3.1599999999999975 1.5228426395939072 0.22598870056497156 0.5799999999999994
0.6294588893651961 1.8599999999999983 2.4365482233502513 1.129943502824858 0.2999999999999997
0.6544588893651961 0.9800000000000035 3.925549915397645 0.4519774011299451 0.2000000000000007
0.679458889365196 0.5199999999999996 4.297800338409472 1.581920903954801 0.05999999999999995
0.7044588893651961 0.07999999999999993 6.700507614213191 1.3559322033898293 0.039999999999999966
0.7294588893651961 0.0 5.245346869712347 1.581920903954801 0.0
0.7544588893651961 0.019999999999999983 4.8054145516074405 1.8079096045197725 0.0
0.7794588893651961 0.02000000000000007 1.827411167512697 2.033898305084753 0.0
0.804458889365196 0.019999999999999983 1.7935702199661576 1.3559322033898293 0.0
0.8294588893651961 0.0 0.9137055837563444 3.615819209039545 0.0
0.8544588893651961 0.0 1.0490693739424741 4.971751412429397 0.0
0.879458889365196 0.0 0.5414551607445004 6.553672316384175 0.0
0.904458889365196 0.0 0.6768189509306255 6.553672316384175 0.0
0.929458889365196 0.0 0.23688663282571892 3.163841807909602 0.0
0.9544588893651961 0.0 0.033840947546531275 1.581920903954801 0.0
1.0     0.0     0.0     0.0     0.0    
}{\histlatefusionclean}

\pgfplotstableread{
bins domain_y class_y tp_y fp_y
0.11408969014883041 0.0 0.0 0.0 0.04000000000000001
0.1390896901488304 0.0 0.0 0.0 0.18000000000000002
0.1640896901488304 0.0 0.0 0.0 0.38000000000000006
0.1890896901488304 0.0 0.0 0.0 0.36000000000000004
0.2140896901488304 0.020000000000000004 0.0 0.0 0.9400000000000003
0.23908969014883039 0.08000000000000002 0.0 0.0 1.8800000000000006
0.2640896901488304 0.06000000000000008 0.0 0.0 2.520000000000003
0.28908969014883035 0.09999999999999991 0.0 0.0 3.3399999999999967
0.31408969014883037 0.2599999999999998 0.06768189509306255 0.0 3.7999999999999967
0.3390896901488304 0.36000000000000043 0.03384094754653135 0.0 3.860000000000005
0.36408969014883036 0.5200000000000007 0.0 0.0 4.580000000000006
0.3890896901488303 0.8399999999999992 0.10152284263959382 0.0 3.7599999999999967
0.41408969014883035 1.339999999999999 0.06768189509306255 0.2247191011235953 3.659999999999997
0.43908969014883037 2.520000000000003 0.0676818950930627 0.0 2.2600000000000033
0.46408969014883034 3.900000000000005 0.1353637901861254 0.0 2.0000000000000027
0.4890896901488303 4.479999999999996 0.2707275803722502 0.2247191011235953 1.8999999999999984
0.5140896901488303 6.479999999999994 0.20304568527918765 0.4494382022471906 1.339999999999999
0.5390896901488303 5.739999999999995 0.744500846023688 0.2247191011235953 1.0999999999999992
0.5640896901488304 5.140000000000018 0.7445008460236914 0.6741573033707889 0.9200000000000033
0.5890896901488303 3.639999999999997 1.4551607445008448 0.2247191011235953 0.4799999999999996
0.6140896901488303 2.3799999999999977 1.6582064297800323 0.8988764044943812 0.37999999999999967
0.6390896901488303 1.1800000000000042 2.233502538071074 0.6741573033707889 0.08000000000000028
0.6640896901488302 0.5799999999999994 3.8578680203045654 1.1235955056179765 0.17999999999999983
0.6890896901488303 0.2599999999999998 4.500846023688659 0.8988764044943812 0.039999999999999966
0.7140896901488303 0.07999999999999993 6.565143824027067 1.3483146067415719 0.019999999999999983
0.7390896901488303 0.039999999999999966 5.4483925549915355 1.3483146067415719 0.0
0.7640896901488303 0.0 4.7377326565144 2.0224719101123667 0.0
0.7890896901488302 0.0 1.9627749576988136 2.022471910112358 0.0
0.8140896901488303 0.0 1.8274111675126887 2.022471910112358 0.0
0.8390896901488303 0.0 0.9137055837563485 2.921348314606752 0.0
0.8640896901488302 0.0 0.9813874788494068 5.617977528089883 0.0
0.8890896901488302 0.0 0.7106598984771567 6.7415730337078585 0.0
0.9140896901488302 0.0 0.5076142131979691 6.292134831460669 0.0
0.9390896901488303 0.0 0.20304568527918765 2.921348314606739 0.0
0.9640896901488303 0.0 0.0 1.1235955056179816 0.0
1.0     0.0     0.0     0.0     0.0    
}{\histlatefusioncleanweight}

==> fig_supp/freedom_w_other_inversions.tex <==
\pgfplotsset{every tick label/.append style={font=\tiny}}
\tikzset{every mark/.append style={solid}}
\begin{tikzpicture}
\begin{axis}[
    width=0.7\linewidth,
    height=.45\linewidth,
    ymin=5, ymax=32,
    xmin=0, xmax=31,
    ylabel={mAP}, 
    xlabel={$k$},
    xlabel style = {yshift = 5pt},
    grid=both,
    legend style={
        cells={anchor=west}, 
        font=\scriptsize, 
        fill opacity=0.7, 
        row sep=1ex, 
        column sep=1ex,
        legend pos=north west,  
        at={(1.05,0.5)},  
        anchor=west, 
        /tikz/every even column/.append style={column sep=1ex},
        column sep=0pt, 
        column 1/.style={nodes={draw=none, fill=none}}, 
    },
    legend columns=1, 
]

\addplot[dotted, color=appleblue, mark=*, mark size=1.5, line width=1.2pt] coordinates {(1, 26.19) (3,29.08) (5,29.65) (10,28.9) (20,27.35) (30,26.11)};
\addlegendentry{Freedom {$^{n=1}_{m=k}$}};

\addplot[color=appleblue, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(1, 25.75) (3,28.97) (5,30.07) (10,30.1) (20,29.86) (30,29.68)};
\addlegendentry{Freedom{$^{n=7}_{m=7}$}};

\addplot[color=appleorange, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(1, 14.04) (3,16.59) (5,17.69) (10,18.55) (20,19.18) (30,19.46)};
\addlegendentry{searle};

\addplot[color=applegreen, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(1, 7.88) (3,10.72) (5,11.65) (10,12.28) (20,12.48) (30,12.32)};
\addlegendentry{pic2word};

\end{axis}
\end{tikzpicture}

==> fig_supp/increasing_laion.tex <==
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}
\begin{axis}[
    width=0.7\linewidth,
    height=.45\linewidth,
    ymin=21, ymax=34,
    xmin=40000, xmax=400000000,
    ylabel={mAP}, 
    xlabel={$k$},
    xlabel style = {yshift = 5pt},
    xmode=log,
    xtick={40000, 400000, 4000000, 40000000, 400000000},
    ytick={25, 30},
    xticklabels={$40K$, $400K$, $4M$, $40M$, $400M$}, 
    scaled x ticks = true, 
    grid=both,
    legend style={
        cells={anchor=west}, 
        font=\scriptsize, 
        fill opacity=0.7, 
        row sep=3ex, 
        column sep=1ex,
        legend pos=north west,  
        at={(1.05,0.5)},  
        anchor=west, 
        /tikz/every even column/.append style={column sep=1ex},
        column sep=0pt, 
        column 1/.style={nodes={draw=none, fill=none}}, 
    },
    legend columns=1, 
]

\addplot[color=applegreen, line width=1.2pt] coordinates {(40000, 31.58) (400000, 31.58) (4000000, 31.58) (40000000, 31.58) (400000000, 31.58)};
\addlegendentry{Database};

\addplot[color=appleblue, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(40000, 22.84) (400000, 27.79) (4000000, 28.64) (40000000, 28.57) (400000000, 28.55)};
\addlegendentry{LAION Only};

\addplot[color=appleorange, line width=1.2pt] coordinates {(40000, 27.96) (400000, 27.96) (4000000, 27.96) (40000000, 27.96) (400000000, 27.96)};
\addlegendentry{No Memory};


\end{axis}
\end{tikzpicture}

==> fig_supp/times.tex <==
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}
\begin{axis}[
    width=0.8\linewidth,
    height=.5\linewidth,
    name=plot1,
    ymin=0, ymax=35,
    xmin=0.0159, xmax=0.0185,
    ylabel={mAP}, 
    xlabel={query time (sec)},
    xlabel style = {yshift = 5pt, xshift=30pt},
    grid=both,
    scaled x ticks = false,
   xtick={0.016, 0.017, 0.018},
    ytick={10, 20, 30},
    xticklabels={0.016, 0.017, 0.018},
    xticklabel style={/pgf/number format/fixed}, 
    mark size=4pt,
    legend columns=-1
    ]

\addplot[color=appleblue, only marks, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(0.016576, 26.18) (0.016928,28.49) (0.017625,29.18) (0.017733,29.86) (0.018262,30.89)};
\addplot[color=appleorange, only marks, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(0.016181, 10.47)};
\addplot[color=applegreen, only marks, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(0.016297, 7.88) };
\addplot[color=applepurple, only marks, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(0.257517, 12.88) };


\node[anchor=south east, font=\fontsize{6}{4}\selectfont] at (axis cs:0.0176,16.5) {\parbox{2cm}{k=1 \linebreak n=1 \linebreak m=1}};
\node[anchor=south east, font=\fontsize{6}{4}\selectfont] at (axis cs:0.018,18.5) {\parbox{2cm}{k=20 \linebreak n=7 \linebreak m=1}};
\node[anchor=south east, font=\fontsize{6}{4}\selectfont] at (axis cs:0.01855,19) {\parbox{2cm}{k=20 \linebreak n=1 \linebreak m=7}};
\node[anchor=south east, font=\fontsize{6}{4}\selectfont] at (axis cs:0.01885,20.5) {\parbox{2cm}{k=20 \linebreak n=7 \linebreak m=7}};
\node[anchor=south east, font=\fontsize{6}{4}\selectfont] at (axis cs:0.01926,19) {\parbox{2cm}{k=20 \linebreak n=7 \linebreak m=7 \linebreak 236k}};
\end{axis}

\begin{axis}[
    width=0.4\linewidth,
    height=.5\linewidth,
    name=plot2,
    at={(plot1.right of east)},
    anchor=west,
    grid=both,
    ymin=0, ymax=35,
    xmin=0.24, xmax=0.275,
    xmode=normal,
    xshift=5pt,
    yticklabels=\empty,
    xtick={0.25, 0.27},
    ytick={10, 20, 30},
    xticklabel style={/pgf/number format/fixed}, 
    axis background/.style={fill=white},
    mark size=4pt,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.7, row sep=-2.9pt, xshift=0pt, yshift=-21ex, inner sep=1pt},
    legend columns=-1
    ]
\addplot[color=appleblue, only marks, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(0.016576, 26.18) (0.016928,28.49) (0.017625,29.18) (0.017733,29.86) (0.018262,30.89)};
\addlegendentry{Freedom};

\addplot[color=appleorange, only marks, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(0.016181, 10.47)};
\addlegendentry{WeiCom};

\addplot[color=applegreen, only marks, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(0.016297, 7.88) };
\addlegendentry{Pic2Word};

\addplot[color=applepurple, only marks, mark=*, mark size=2.5, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(0.257517, 12.88) };
\addlegendentry{CompoDiff};

\end{axis}
\end{tikzpicture}
